The Schwinger-Keldysh Coset Construction

The coset construction is a tool for systematically building low energy effective actions for Nambu-Goldstone modes. This technique is typically used to compute time-ordered correlators appropriate for $S$-matrix computations for systems in their ground state. In this paper, we extend this technique to the Schwinger-Keldysh formalism, which enables one to calculate a wider variety of correlators and applies also to systems in a mixed state. We focus our attention on internal symmetries and demonstrate that, after identifying the appropriate symmetry breaking pattern, Schwinger-Keldysh effective actions for Nambu-Goldstone modes can be constructed using the standard rules of the coset construction. Particular emphasis is placed on the thermal state and ensuring that correlators satisfy the KMS relation. We also discuss explicitly the power counting scheme underlying our effective actions. We comment on the similarities and differences between our approach and others that have previously appeared in the literature. In particular, our prescription does not require the introduction of additional ``diffusive'' symmetries and retains the full non-linear structure generated by the coset construction. We conclude with a series of explicit examples, including a computation of the finite-temperature two-point functions of conserved spin currents in non-relativistic paramagnets, antiferromagnets, and ferromagnets. Along the way, we also clarify the discrete symmetries that set antiferromagnets apart from ferromagnets, and point out that the dynamical KMS symmetry must be implemented in different ways in these two systems.

==> Figures/FerroGroundState.tex <==
\begin{tikzpicture}[cm={-1,-1,1,0,(0,0)},x=3.85mm,z=-1cm, scale=1.0,
    %Option for nice arrows
    >=stealth, %
    inner sep=0pt, outer sep=2pt,%
    axis/.style={thick,->},
    wave/.style={thick,color=#1,smooth},
    polaroid/.style={fill=black!60!white, opacity=0.3},
]
    % Colors
    \colorlet{darkgreen}{green!75!black}
    \colorlet{lightgreen}{green!80!black}
    \colorlet{darkcarnelian}{carnelian!75!black}
    \colorlet{lightcarnelian}{carnelian!80!black}
    
    \def \maglen{.4}
    
    
    \begin{scope}[yshift=0cm]
     

    \pgfmathsetseed{1}
    \foreach \x in{-2.5,-2,...,2}
    \foreach \y in{-2.5,-2,...,2.5}
	    \pgfmathsetmacro{\dy}{rand*.08}
	    \pgfmathsetmacro{\dx}{rand*.08}
        \draw[color=carnelian,->] (\x,\y,-\maglen/2) -- (\x -\dx, \y +\dy,\maglen/2);
        
    % Frame
    \coordinate (O) at (0, 0, 0);
    \draw[axis, black!75] (O) -- +(3, 0,   0) node [below] {x};
    \draw[axis, black!75] (O) -- +(0,  3, 0) node [right] {y};
    \draw[axis, black!75] (O) -- +(0,  0,   3) node [above] {z};
    
    \coordinate (T) at (0, -2, 2);
    \draw[axis, carnelian] (T) -- +(1, 0,   0) node [below] {1};
    \draw[axis, carnelian] (T) -- +(0,  1, 0) node [right] {2};
    \draw[axis, carnelian] (T) -- +(0,  0,   1) node [above] {3};
    
    \node at (0,0,-2.5) [scale=1.5] {$|\Psi\rangle$};
        
    \end{scope}
    
    
    \begin{scope}[yshift=8cm]


    \pgfmathsetseed{1}
    \foreach \x in{-2.5,-2,...,2}
    \foreach \y in{-2.5,-2,...,2.5}
	    \pgfmathsetmacro{\dy}{rand*.08}
	    \pgfmathsetmacro{\dx}{rand*.08}
        \draw[color=carnelian,->] (\x,\y,\maglen/2) -- (\x +\dx, \y -\dy,-\maglen/2);
        
    % Frame
    \coordinate (O) at (0, 0, 0);
    \draw[axis, black!75] (O) -- +(3, 0,   0) node [below] {x};
    \draw[axis, black!75] (O) -- +(0,  3, 0) node [right] {y};
    \draw[axis, black!75] (O) -- +(0,  0,   3) node [above] {z};
    
    \coordinate (T) at (0, -2, 2);
    \draw[axis, carnelian] (T) -- +(1, 0,   0) node [below] {1};
    \draw[axis, carnelian] (T) -- +(0,  1, 0) node [right] {2};
    \draw[axis, carnelian] (T) -- +(0,  0,   1) node [above] {3};
    
    \node at (0,0,-2.5) [scale=1.5] {$\mathcal{T}|\Psi\rangle$};
        
    \end{scope}
    
    
     \begin{scope}[yshift=16cm]


    \pgfmathsetseed{1}
    \foreach \x in{-2.5,-2,...,2}
    \foreach \y in{-2.5,-2,...,2.5}
	    \pgfmathsetmacro{\dy}{rand*.08}
	    \pgfmathsetmacro{\dx}{rand*.08}
        \draw[color=carnelian,->] (\x,\y,-\maglen/2) -- (\x -\dx, \y -\dy,\maglen/2);
        
    % Frame
    \coordinate (O) at (0, 0, 0);
    \draw[axis, black!75] (O) -- +(3, 0,   0) node [below] {x};
    \draw[axis, black!75] (O) -- +(0,  3, 0) node [right] {y};
    \draw[axis, black!75] (O) -- +(0,  0,   3) node [above] {z};
    
    \coordinate (T) at (0, -2, 2);
    \draw[axis, carnelian] (T) -- +(1, 0,   0) node [below] {1};
    \draw[axis, carnelian] (T) -- +(0,  1, 0) node [right] {2};
    \draw[axis, carnelian] (T) -- +(0,  0,   1) node [above] {3};
    
    \node at (0,0,-2.5) [scale=1.5] {$e^{i\pi X_{2}}\mathcal{T}|\Psi\rangle$};
       
    \end{scope}

    
\end{tikzpicture}

==> Figures/GeodesicCoordinates.tex <==
\begin{tikzpicture}
\def \circleoutline{.5}
\draw[help lines, color=gray!30, dashed] (-4.9,-1.9) grid (4.9,1.9);
\draw[->,line width=1pt] (-5,-1)--(4,-1) node[right]{};
\draw[->,line width=1pt] (-4,-2)--(-4,2) node[above]{};
%Start and end points
\coordinate (start) at (-3,0);
%Line1 
\coordinate (end1) at (2.5,1.3);
\coordinate (mid11) at (-1.8,1.5);
\coordinate (mid12) at (1.7,.2);
%Line2
\coordinate (end2) at (3.5,-1.6);
\coordinate (mid21) at (-.5,-2);
\coordinate (mid22) at (1.7,.2);
%offsets for labels
\coordinate (verticaloffset) at (0,.3);
\coordinate (horizontaloffset) at (.3,0);
%Line1 creation
\coordinate (betweenstartmid11) at ($(start)!0.7!(mid11)$);
\begin{scope}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}
    ] 
	\draw[postaction={decorate},line width=1pt, blue(munsell)] (start) .. controls (mid11) and (mid12) .. (end1){};
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 1 with {\arrow{stealth}}}
    ] 
	\draw[->,>=stealth,line width=1pt, carnelian] (start) -- (betweenstartmid11){};
\end{scope}
% \draw[color=black, fill=darkgreen, line width=\circleoutline] (start) circle (.05); Redundant 
\draw[color=black, fill=red, line width=\circleoutline] (end1) circle (.05);
\node at ($(end1)+(verticaloffset)$) [minimum size=.2cm] {$\pivec+\delta\pivec_{\rm A}$};
\node at ($(betweenstartmid11)+(verticaloffset)$) [minimum size=.2cm] {$\Phivec_{\rm A}$};
%Line2 creation
\coordinate (betweenstartmid21) at ($(start)!0.7!(mid21)$);
\begin{scope}[decoration={
    markings,
    mark=at position 0.6 with {\arrow{stealth}}}
    ] 
	\draw[postaction={decorate},line width=1pt, blue(munsell)] (start) .. controls (mid21) and (mid22) .. (end2){};
\end{scope}
\begin{scope}[decoration={
    markings,
    mark=at position 1 with {\arrow{stealth}}}
    ] 
	\draw[->,>=stealth,line width=1pt, carnelian] (start) -- (betweenstartmid21){};
\end{scope}
\draw[color=black, fill=darkgreen, line width=\circleoutline] (start) circle (.05);
\draw[color=black, fill=red, line width=\circleoutline] (end2) circle (.05);
\node at ($(end2)-(verticaloffset)$) [minimum size=.2cm] {$\pivec+\delta\pivec_{\rm B}$};
\node at ($(betweenstartmid21)-(verticaloffset)$) [minimum size=.2cm] {$\Phivec_{\rm B}$};
%Origin label
\node at ($(start)-(horizontaloffset)$) [minimum size=.2cm] {$\pivec$};
\end{tikzpicture}

==> Figures/GeodesicCoordinatesInIn.tex <==
\begin{tikzpicture}
\def \circleoutline{.5}
\draw[help lines, color=gray!30, dashed] (-4.9,-1.9) grid (4.9,1.9);
\draw[->,line width=1pt] (-5,-1)--(4,-1) node[right]{};
\draw[->,line width=1pt] (-4,-2)--(-4,2) node[above]{};
%Start and end points
\coordinate (start) at (-4.5,1.5);
%Line1 
\coordinate (end1) at (3.5,-1.3);
\coordinate (mid11) at (0,3);
\coordinate (mid12) at (0,-3);
%offsets for labels
\coordinate (verticaloffset) at (0,.3);
\coordinate (horizontaloffset) at (.3,0);
%Line1 creation
\coordinate (betweenstartmid11) at ($(start)!0.5!(mid11)$);
\begin{scope}[decoration={
    markings,
    mark=at position 0.2 with {\coordinate (startpath);},
    mark=at position 0.5 with {\coordinate (midpath);},
    mark=at position 0.9 with {\coordinate (endpath);}}
    ] 
	\draw[postaction={decorate},line width=1pt, blue(munsell)] (start) .. controls (mid11) and (mid12) .. (end1){};
%	dot1
	\node at ($(startpath)-(verticaloffset)$) [minimum size=.2cm] {$\pivec'$};
	\draw[arrows={-stealth[darkgreen]},line width=1pt, carnelian] (startpath) -- ++(173:.5){};
	\draw[arrows={-stealth[red]},line width=1pt, carnelian] (startpath) -- ++(-7:1.5){};
	\draw[color=black, fill=lime, line width=\circleoutline] (startpath) circle [radius=.05];
%	dot2	
	\node at ($(midpath)-(verticaloffset)$) [minimum size=.2cm] {$\pivec_{r}$};
	\draw[arrows={-stealth[darkgreen]},line width=1pt, carnelian] (midpath) -- ++(130:.8){};
	\draw[arrows={-stealth[red]},line width=1pt, carnelian] (midpath) -- ++(-50:.8){};
	\draw[color=black, fill=yellow, line width=\circleoutline] (midpath) circle [radius=.05];
	\node at ($(midpath)+(130:.8)+2*(horizontaloffset)$) [minimum size=.2cm] {$+\Phivec$};
	\node at ($(midpath)+(-50:.8)+1.5*(horizontaloffset)$) [minimum size=.2cm] {$-\Phivec$};
%	dot3	
	\node at ($(endpath)+(verticaloffset)$) [minimum size=.2cm] {$\pivec''$};
	\draw[arrows={-stealth[darkgreen]},line width=1pt, carnelian] (endpath) -- ++(185:1.75){};
	\draw[arrows={-stealth[red]},line width=1pt, carnelian] (endpath) -- ++(5:.3){};
	\draw[color=black, fill=orange, line width=\circleoutline] (endpath) circle [radius=.05];
\end{scope}
\draw[color=black, fill=darkgreen, line width=\circleoutline] (start) circle (.05);
\draw[color=black, fill=red, line width=\circleoutline] (end1) circle (.05);
\node at ($(end1)-(verticaloffset)$) [minimum size=.2cm] {$\pivec_{2}$};

%Origin label
\node at ($(start)-(horizontaloffset)$) [minimum size=.2cm] {$\pivec_{1}$};

\end{tikzpicture}

==> Figures/InInTimeContour.tex <==
\begin{tikzpicture}
\draw[help lines, color=gray!30, dashed] (-4.9,-1.9) grid (4.9,1.9);
\draw[->,line width=1pt] (-5,0)--(5,0) node[right]{$\re t$};
\draw[->,line width=1pt] (4,-2)--(4,2) node[above]{$\im t$};
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 
    \draw[postaction={decorate},line width=1pt, red] (3.2,-.1)--(-5,-.2){};
	\draw[postaction={decorate},line width=1pt, red] (-5,.2)--(3.2,.1){};
	\draw[line width=1pt, red,rounded corners=18pt] (3.2,-.1).. controls (3.4,-.05) and (3.4,.05)..(3.2,.1){};
\end{scope}
\node at (3.4,-.5) [minimum size=.2cm] {$\tts$};
\node at (-2.4,-.5) [minimum size=.2cm] {$\mathcal{O}_{2}(t_{2})$};
\node at (-2.4,.5) [minimum size=.2cm] {$\mathcal{O}_{1}(t_{1})$};
\node at (3.4,.5) [minimum size=.2cm] {$\mathcal{O}(\tts)$};
\end{tikzpicture}

==> Figures/InInTimeContourFiniteBeta.tex <==
\begin{tikzpicture}
\draw[help lines, color=gray!30, dashed] (-4.9,-1.9) grid (4.9,1.9);
\draw[->,line width=1pt] (-5,0)--(5,0) node[right]{$\re t$};
\draw[->,line width=1pt] (4,-2)--(4,2) node[above]{$\im t$};
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 
    \draw[postaction={decorate},line width=1pt, red] (-5,-.2)--(-5,-2.2){};
    \draw[postaction={decorate},line width=1pt, red] (3.2,-.1)--(-5,-.2){};
	\draw[postaction={decorate},line width=1pt, red] (-5,.2)--(3.2,.1){};
	\draw[line width=1pt, red,rounded corners=18pt] (3.2,-.1).. controls (3.4,-.05) and (3.4,.05)..(3.2,.1){};
\end{scope}
\node at (3.4,-.5) [minimum size=.2cm] {$T$};
\node at (-4.8,.5) [minimum size=.2cm] {$-T$};
\node at (-2.4,-.5) [minimum size=.2cm] {$J_{2}$};
\node at (-2.4,.5) [minimum size=.2cm] {$J_{1}$};
\node at (1.75,-.5) [minimum size=.2cm] {$\Ocal_{2}(t_{2})$};
\node at (1,.5) [minimum size=.2cm] {$\Ocal_{1}(t_{1})$};
\node at (-4.5,-1.2) [minimum size=.2cm] {$-i\beta$};
\filldraw[color=red] (-5,-.2) circle (.025);
\filldraw[color=red] (-5,-2.2) circle (.025);
\end{tikzpicture}

==> Figures/InInTimeContourFiniteBetaOffset.tex <==
\begin{tikzpicture}
\draw[help lines, color=gray!30, dashed] (-4.9,-3.9) grid (4.9,1.9);
\draw[->,line width=1pt] (-5,0)--(5,0) node[right]{$\re t$};
\draw[->,line width=1pt] (4,-2)--(4,2) node[above]{$\im t$};
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 
    \draw[postaction={decorate},line width=1pt, red] (-5,-1.2)--(-5,-3.2){};
    \draw[postaction={decorate},line width=1pt, red] (3.2,-1.1)--(-5,-1.2){};
	\draw[postaction={decorate},line width=1pt, red] (-5,.2)--(3.2,.1){};
	\draw[postaction={decorate},line width=1pt, red] (3.2,.1)--(3.2,-1.1){};
\end{scope}
\node at (3.7,-.5) [minimum size=.2cm] {$\tts$};
\node at (2.4,-.5) [minimum size=.2cm] {$-i\beta/2$};
\node at (-2.4,.5) [minimum size=.2cm] {$\mathcal{O}_{1}(t_{1})$};
\node at (3.4,.5) [minimum size=.2cm] {$\mathcal{O}(\tts)$};
\node at (-5.5,-1.4) [minimum size=.2cm] {$-i\beta/2$};
\end{tikzpicture}

==> Figures/InInTimeContourFiniteBeta_Alt.tex <==
\begin{tikzpicture}
\draw[help lines, color=gray!30, dashed] (-4.9,-1.9) grid (4.9,1.9);
\draw[->,line width=1pt] (-5,0)--(5,0) node[right]{$\re t$};
\draw[->,line width=1pt] (4,-2)--(4,2) node[above]{$\im t$};
\coordinate (TL) at (-5,.2);
\coordinate (BL) at (-5,-.2);
\coordinate (TR) at (3.2,.1);
\coordinate (BR) at (3.2,-.1);
\coordinate (BBL) at (-5,-2.2);
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 
    \draw[postaction={decorate},line width=1pt, red] (BL)--(BBL){};
    \draw[postaction={decorate},line width=1pt, red] (BR)--(BL){};
	\draw[postaction={decorate},line width=1pt, red] (TL)--(TR){};
	\draw[line width=1pt, red] (BR).. controls ($(BR)+(.2,.05)$) and ($(TR)+(.2,-.05)$)..(TR){};
	\draw[line width=1pt, red,densely dotted,rounded corners=3] (BBL)--($(BBL)+(-.2,0)$)--($(TL)+(-.2,0)$)--(TL){};
\end{scope}

\node at (3.2,.5) [minimum size=.2cm] {$t=+\infty$};
\node at (-4.8,.5) [minimum size=.2cm] {$t=-\infty$};
\node at (.4,-.5) [minimum size=.2cm] {$\phi_{2},\Ocal_{2},J_{2}$};
\node at (.4,.5) [minimum size=.2cm] {$\phi_{1},\Ocal_{1},J_{1}$};

\node at (-4.5,-1.2) [minimum size=.2cm] {$-i\beta$};
\filldraw[color=red] (-5,-.2) circle (.025);
\filldraw[color=red] (-5,-2.2) circle (.025);
\end{tikzpicture}

==> Figures/InInTimeContourRhoInsertion.tex <==
\begin{tikzpicture}
\draw[help lines, color=gray!30, dashed] (-4.9,-1.9) grid (4.9,1.9);
\draw[->,line width=1pt] (-5,0)--(5,0) node[right]{$\re t$};
\draw[->,line width=1pt] (4,-2)--(4,2) node[above]{$\im t$};
\coordinate (TL) at (-5,.2);
\coordinate (BL) at (-5,-.2);
\coordinate (TR) at (3.2,.1);
\coordinate (BR) at (3.2,-.1);
\begin{scope}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{stealth}}}
    ] 
    \draw[postaction={decorate},line width=1pt, red] (BR)--(BL){};
	\draw[postaction={decorate},line width=1pt, red] (TL)--(TR){};
	\draw[line width=1pt, red] (BR).. controls ($(BR)+(.2,.05)$) and ($(TR)+(.2,-.05)$)..(TR){};
	\draw[line width=1pt, red,rounded corners=18pt,densely dotted] (BL).. controls ($(BL)+(-.2,.01)$) and ($(TL)+(-.2,-.01)$)..(TL){};
\end{scope}
\filldraw[color=red] (-5,-.2) circle (3pt);
\node at (3.4,-.5) [minimum size=.2cm] {$T$};
\node at (-4.8,.5) [minimum size=.2cm] {$-T$};
\node at (.4,-.5) [minimum size=.2cm] {$\phi_{2},\Ocal_{2},J_{2}$};
\node at (.4,.5) [minimum size=.2cm] {$\phi_{1},\Ocal_{1},J_{1}$};
\node at (-5,-.5) [minimum size=.2cm] {$\rho$};
\end{tikzpicture}

==> Figures/Spheres.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale = 2]
% sizes
\def \Radius{2/sqrt(3)}
\def \SphereRadiusCM{.75cm}
\def \SmallSphereRadiusCM{.015cm}
\def \SphereRadius{.75}
\def \LineWidth{.7pt}
\def \circleoutline{.05cm}
\def \MinTextSize{.005cm}
\def \MainArcHalfAngle{50}
\def \SphereColor{olive}
\def \SphereOpacity{.2}
\def \ArcAngleOne{50}
\def \ArcAngleTwo{-90}
\def \ArcAngleThree{-40}
%offsets for labels
\coordinate (verticaloffset) at (0, .1);
\coordinate (horizontaloffset) at (.1, 0);


\begin{scope}[xshift=0cm]
% Create a point (P)
\coordinate (P) at ({\Radius},{\Radius},{\Radius});
 
% Projection of the point on X and y axes
%\draw[thin, dashed] (P) --++ (0,0,{-\Radius});
%\draw[thin, dashed] ({\Radius},{\Radius},0) --++
%(0,{-\Radius},0);
%\draw[thin, dashed] ({\Radius},{\Radius},0) --++
%({-\Radius},0,0);
 
% Axes in 3 d coordinate system
\draw[-stealth, gray] (0,0,0) -- (1.80,0,0);
\draw[-stealth, gray] (0,0,0) -- (0,1.30,0);
\draw[-stealth, gray] (0,0,0) -- (0,0,1.30);
%\draw[dashed, gray] (0,0,0) -- (-1,0,0);
%\draw[dashed, gray] (0,0,0) -- (0,-1,0);

% Line from the origin to (P)
%\draw[thick, -stealth] (0,0,0) -- (P);

% Draw shaded circle which looks like a sphere
\shade[ball color = \SphereColor,
    opacity = \SphereOpacity
] (0,0,0) circle (\SphereRadiusCM);

% draw circles and arcs

% The tdplotsetrotatedcoords args are crucial for getting the arc oriented correctly,
% docs are in http://www.bakoma-tex.com/doc/latex/tikz-3dplot/tikz-3dplot_documentation.pdf
% args are Euler angles: rotation about z, then y, then z

%One arc syntax is (x,y,z) arc (tangent_vector_angle, stopping_angle, radius). Then the arc originates from (x,y,z), starts with its tangent vector pointing at angle tangent_vector_angle relative to a vector which is **normal to** the vector from origin to (x,y,z), then rotates until the tangent vector point at angle stopping_angle relative to the same nomral vector as before, with radius setting the radius of curvature. So, setting tangent_vector_angle = 0 starts the arc at a right angle to (x,y,z)

% Another  useful syntax is (start:radius) arc (start:stop:0.5) which draws an arc centered about the origin.

% Guiding arcs for sphere boundaries:
% Circle around equator
\tdplotsetrotatedcoords{0}{0}{0};blue
\draw[dashed,
    tdplot_rotated_coords,
    gray,
    opacity = .2
] (0,0,0) circle (\SphereRadius);
% half-arc over the north pole from positive to negative x axis
\tdplotsetrotatedcoords{90}{90}{90};
\draw[dashed,
    tdplot_rotated_coords,
    gray,
    opacity = .2
] (\SphereRadius,0,0) arc (0:180:\SphereRadius);
% half-arc over the north pole from positive to negative y axis
\tdplotsetrotatedcoords{0}{90}{90};
\draw[dashed,
    tdplot_rotated_coords,
    gray,
    opacity = .2
] (\SphereRadius,0,0) arc (0:180:\SphereRadius);
 

% Arc on sphere
\tdplotsetrotatedcoords{\ArcAngleOne}{\ArcAngleTwo}{0};
\draw[line width=\LineWidth,
	blue(munsell),
    tdplot_rotated_coords,
] (0:\SphereRadius) arc (0:\MainArcHalfAngle:\SphereRadius)  coordinate (GeodesicStart);
\draw[line width=\LineWidth,
	blue(munsell),
    tdplot_rotated_coords,
] (0:\SphereRadius) arc (0:-\MainArcHalfAngle:\SphereRadius)  coordinate (GeodesicStop);
\draw[arrows={-stealth[darkgreen]},
line width=\LineWidth,
	carnelian,
    tdplot_rotated_coords,	
] (\SphereRadius,0,0) -- (\SphereRadius, {-\SphereRadius / 1.5}, 0);
\shade[ball color = yellow,
tdplot_rotated_coords
] (\SphereRadius, 0, 0) circle (\SmallSphereRadiusCM);
\shade[ball color = red,
] (GeodesicStart) circle (\SmallSphereRadiusCM);
\shade[ball color = darkgreen,
] (GeodesicStop) circle (\SmallSphereRadiusCM);
\node at ($(GeodesicStop) + (horizontaloffset) - (verticaloffset)$) [minimum size=\MinTextSize,scale=0.75] {$e^{i\Phi_{a}}$};
\node at ($(GeodesicStart) + (horizontaloffset) - (verticaloffset)$) [minimum size=\MinTextSize,scale=0.75] {$e^{-i\Phi_{a}}$};
 
 \end{scope}
 
 
 
 
 \begin{scope}[xshift=3cm]
% Create a point (P)
\coordinate (P) at ({\Radius},{\Radius},{\Radius});
 
% Projection of the point on X and y axes
%\draw[thin, dashed] (P) --++ (0,0,{-\Radius});
%\draw[thin, dashed] ({\Radius},{\Radius},0) --++
%(0,{-\Radius},0);
%\draw[thin, dashed] ({\Radius},{\Radius},0) --++
%({-\Radius},0,0);
 
% Axes in 3 d coordinate system
\draw[-stealth, gray] (0,0,0) -- (1.80,0,0);
\draw[-stealth, gray] (0,0,0) -- (0,1.30,0);
\draw[-stealth, gray] (0,0,0) -- (0,0,1.30);
%\draw[dashed, gray] (0,0,0) -- (-1,0,0);
%\draw[dashed, gray] (0,0,0) -- (0,-1,0);
 
% Line from the origin to (P)
%\draw[thick, -stealth] (0,0,0) -- (P);

% Draw shaded circle which looks like a sphere
\shade[ball color = \SphereColor,
    opacity = \SphereOpacity
] (0,0,0) circle (\SphereRadiusCM);

% draw circles and arcs

% The tdplotsetrotatedcoords args are crucial for getting the arc oriented correctly,
% docs are in http://www.bakoma-tex.com/doc/latex/tikz-3dplot/tikz-3dplot_documentation.pdf
% args are Euler angles: rotation about z, then y, then z

%One arc syntax is (x,y,z) arc (tangent_vector_angle, stopping_angle, radius). Then the arc originates from (x,y,z), starts with its tangent vector pointing at angle tangent_vector_angle relative to a vector which is **normal to** the vector from origin to (x,y,z), then rotates until the tangent vector point at angle stopping_angle relative to the same nomral vector as before, with radius setting the radius of curvature. So, setting tangent_vector_angle = 0 starts the arc at a right angle to (x,y,z)

% Another  useful syntax is (start:radius) arc (start:stop:0.5) which draws an arc centered about the origin.

% Circle around equator
\tdplotsetrotatedcoords{0}{0}{0};blue
\draw[dashed,
    tdplot_rotated_coords,
    gray,
    opacity = .2
] (0,0,0) circle (\SphereRadius);

% Half-arc over the north pole from positive to negative x axis
\tdplotsetrotatedcoords{90}{90}{90};
\draw[dashed,
    tdplot_rotated_coords,
    gray,
    opacity = .2
] (\SphereRadius,0,0) arc (0:180:\SphereRadius);
 
\tdplotsetrotatedcoords{0}{90}{90};
\draw[dashed,
    tdplot_rotated_coords,
    gray,
    opacity = .2
] (\SphereRadius,0,0) arc (0:180:\SphereRadius);
 

% Arc on sphere
\tdplotsetrotatedcoords{\ArcAngleOne}{\ArcAngleTwo}{\ArcAngleThree};
\draw[line width=\LineWidth,
	blue(munsell),
    tdplot_rotated_coords,
] (0:\SphereRadius) arc (0:\MainArcHalfAngle:\SphereRadius)  coordinate (GeodesicStart);
\draw[line width=\LineWidth,
	blue(munsell),
    tdplot_rotated_coords,
] (0:\SphereRadius) arc (0:-\MainArcHalfAngle:\SphereRadius)  coordinate (GeodesicStop);
\draw[arrows={-stealth[darkgreen]},
line width=\LineWidth,
	carnelian,
    tdplot_rotated_coords,	
] (\SphereRadius,0,0) -- (\SphereRadius, {-\SphereRadius / 1.5}, 0);
\shade[ball color = yellow,
tdplot_rotated_coords
] (\SphereRadius, 0, 0) circle (\SmallSphereRadiusCM);
\shade[ball color = red,
] (GeodesicStart) circle (\SmallSphereRadiusCM);
\shade[ball color = darkgreen,
] (GeodesicStop) circle (\SmallSphereRadiusCM);
\node at ($(GeodesicStop) + (horizontaloffset) - (verticaloffset)$) [minimum size=\MinTextSize,scale=0.75] {$e^{i\Phi_{a}}$};
\node at ($(GeodesicStart) + (horizontaloffset) - (verticaloffset)$) [minimum size=\MinTextSize,scale=0.75] {$e^{-i\Phi_{a}}$};
 
 \end{scope}



\end{tikzpicture}


